Safe Testing

We develop the theory of hypothesis testing based on the e-value, a notion of evidence that, unlike the p-value, allows for effortlessly combining results from several studies in the common scenario where the decision to perform a new study may depend on previous outcomes. Tests based on e-values are safe, i.e. they preserve Type-I error guarantees, under such optional continuation. We define growth-rate optimality (GRO) as an analogue of power in an optional continuation context, and we show how to construct GRO e-variables for general testing problems with composite null and alternative, emphasizing models with nuisance parameters. GRO e-values take the form of Bayes factors with special priors. We illustrate the theory using several classic examples including a one-sample safe t-test and the 2 x 2 contingency table. Sharing Fisherian, Neymanian and Jeffreys-Bayesian interpretations, e-values may provide a methodology acceptable to adherents of all three schools.

==> drawingJIPR.tex <==
  \begin{tikzpicture}
\draw[rotate=0, line width=0.5mm] (0,0) ellipse (200pt and 100pt);
\draw[rotate=10, line width=0.5mm, blue] (-4, 0.2) ellipse (40pt and 60pt);
\node[draw,fill=blue,circle,text=white, minimum size=0.2cm, label=-45:{\huge $P_{W^*_0}$}] (A) at ($(-4.6,-0.4)+(0:2 and 1)$) {%\Large $P_{W^*_0}$
};
\draw[rotate=0, line width=0.5mm, red] (3, 0) ellipse (80pt and 70pt);
\node[draw,fill=red,circle,text=black, minimum size=0.2cm, label=50:{\huge
  $P^*_{W_1}$}] (B) at ($(2.2,0)+(180:2 and 1)$) {%\Large $P_{W^*_1}$
};
\draw[line width=0.5mm, dashed] (A) -- (B);
\node[text width=2cm] at ($(-0.5, 2.7)$) {\huge $\bm{\mathcal{P}\left(\Theta_1\right)}$};
\node[text width=2cm, red] at ($(3.5, 0.2)$) {\huge $\bm{\mathcal{P}\left(\Theta\left(\delta\right)\right)}$};
\node[text width=2cm, blue] at ($(-4.2, -0.2)$) {\huge $\bm{\mathcal{P}\left(\Theta_0\right)}$};
\end{tikzpicture}

